Zero2Repo: Can Coding Agents Build Repositories from Scratch?

Coding agents are increasingly asked to build software rather than patch it, yet benchmarks for from-scratch repository construction are mostly limited to a single language and depend on manually curated tasks. We introduce Zero2Repo, a benchmark in which an agent receives a product requirements document, an interface contract, and an empty workspace, and must deliver a complete repository in the project's native ecosystem. Tasks are produced by a language-agnostic authoring pipeline that converts real, version-pinned open-source projects into behavioral specifications, reproducible environments, and hidden acceptance tests. Each task is validated by execution: a reference implementation derived from the upstream project must pass, and adversarial validation must show that the tests reject incorrect implementations. Evaluation runs production coding agents in isolated containers, withholds the acceptance tests until an explicit submission, and assigns a binary reward only when every test passes, with no LLM judge. The pipeline and harness make no language-specific assumptions and apply to mainstream programming ecosystems; the current release contains Python, TypeScript, Go, and C++ tasks. Even on 11 tasks drawn from repositories that frontier models have very likely seen during training, the strongest agent solves only 10, and every failing submission passes 90-99% of the hidden tests; for the two strongest agents, 67-100% of failed tests trace to a single omission or a low-frequency rule stated in the specification rather than to a missing subsystem, so each failure is a concrete target for improvement.

==> figures/pass_rate_heat.tex <==
% Per-task hidden-test pass rates from the public leaderboard retrieved 18 October 2026.
% A complete pass uses the judge-layer background. Every other cell is white.
\begin{tikzpicture}[x=1pt,y=1pt,line join=miter]
  \definecolor{judgelayer}{HTML}{C1BDFB}
  \colorlet{heatink}{gradienttext}
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,394.05) {001};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,394.05) {002};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,394.05) {003};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,394.05) {004};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,394.05) {005};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,394.05) {006};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,394.05) {007};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,394.05) {008};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,394.05) {009};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,394.05) {010};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,394.05) {011};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,394.05) {012};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,394.05) {013};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,394.05) {014};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,394.05) {015};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,394.05) {016};
  \node[anchor=south,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,394.05) {017};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,380.73) {GPT-6 Astra\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}Codex}};
  % GPT-6 Astra / Codex
  \fill[judgelayer] (90.80,370.60) rectangle (111.05,390.85);
  \draw[heatink!18,line width=0.25pt] (90.80,370.60) rectangle (111.05,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,380.73) {100};
  \fill[judgelayer] (112.60,370.60) rectangle (132.85,390.85);
  \draw[heatink!18,line width=0.25pt] (112.60,370.60) rectangle (132.85,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,380.73) {100};
  \fill[white] (134.40,370.60) rectangle (154.65,390.85);
  \draw[heatink!18,line width=0.25pt] (134.40,370.60) rectangle (154.65,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,380.73) {99.6};
  \fill[judgelayer] (156.20,370.60) rectangle (176.45,390.85);
  \draw[heatink!18,line width=0.25pt] (156.20,370.60) rectangle (176.45,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,380.73) {100};
  \fill[judgelayer] (178.00,370.60) rectangle (198.25,390.85);
  \draw[heatink!18,line width=0.25pt] (178.00,370.60) rectangle (198.25,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,380.73) {100};
  \fill[judgelayer] (199.80,370.60) rectangle (220.05,390.85);
  \draw[heatink!18,line width=0.25pt] (199.80,370.60) rectangle (220.05,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,380.73) {100};
  \fill[judgelayer] (221.60,370.60) rectangle (241.85,390.85);
  \draw[heatink!18,line width=0.25pt] (221.60,370.60) rectangle (241.85,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,380.73) {100};
  \fill[judgelayer] (243.40,370.60) rectangle (263.65,390.85);
  \draw[heatink!18,line width=0.25pt] (243.40,370.60) rectangle (263.65,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,380.73) {100};
  \fill[judgelayer] (265.20,370.60) rectangle (285.45,390.85);
  \draw[heatink!18,line width=0.25pt] (265.20,370.60) rectangle (285.45,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,380.73) {100};
  \fill[judgelayer] (287.00,370.60) rectangle (307.25,390.85);
  \draw[heatink!18,line width=0.25pt] (287.00,370.60) rectangle (307.25,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,380.73) {100};
  \fill[judgelayer] (308.80,370.60) rectangle (329.05,390.85);
  \draw[heatink!18,line width=0.25pt] (308.80,370.60) rectangle (329.05,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,380.73) {100};
  \fill[judgelayer] (330.60,370.60) rectangle (350.85,390.85);
  \draw[heatink!18,line width=0.25pt] (330.60,370.60) rectangle (350.85,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,380.73) {100};
  \fill[judgelayer] (352.40,370.60) rectangle (372.65,390.85);
  \draw[heatink!18,line width=0.25pt] (352.40,370.60) rectangle (372.65,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,380.73) {100};
  \fill[white] (374.20,370.60) rectangle (394.45,390.85);
  \draw[heatink!18,line width=0.25pt] (374.20,370.60) rectangle (394.45,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,380.73) {96.3};
  \fill[judgelayer] (396.00,370.60) rectangle (416.25,390.85);
  \draw[heatink!18,line width=0.25pt] (396.00,370.60) rectangle (416.25,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,380.73) {100};
  \fill[judgelayer] (417.80,370.60) rectangle (438.05,390.85);
  \draw[heatink!18,line width=0.25pt] (417.80,370.60) rectangle (438.05,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,380.73) {100};
  \fill[judgelayer] (439.60,370.60) rectangle (459.85,390.85);
  \draw[heatink!18,line width=0.25pt] (439.60,370.60) rectangle (459.85,390.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,380.73) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,358.93) {Claude Opus 5.5\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Claude Opus 5.5 / OpenCode
  \fill[judgelayer] (90.80,348.80) rectangle (111.05,369.05);
  \draw[heatink!18,line width=0.25pt] (90.80,348.80) rectangle (111.05,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,358.93) {100};
  \fill[judgelayer] (112.60,348.80) rectangle (132.85,369.05);
  \draw[heatink!18,line width=0.25pt] (112.60,348.80) rectangle (132.85,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,358.93) {100};
  \fill[white] (134.40,348.80) rectangle (154.65,369.05);
  \draw[heatink!18,line width=0.25pt] (134.40,348.80) rectangle (154.65,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,358.93) {99.6};
  \fill[judgelayer] (156.20,348.80) rectangle (176.45,369.05);
  \draw[heatink!18,line width=0.25pt] (156.20,348.80) rectangle (176.45,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,358.93) {100};
  \fill[judgelayer] (178.00,348.80) rectangle (198.25,369.05);
  \draw[heatink!18,line width=0.25pt] (178.00,348.80) rectangle (198.25,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,358.93) {100};
  \fill[judgelayer] (199.80,348.80) rectangle (220.05,369.05);
  \draw[heatink!18,line width=0.25pt] (199.80,348.80) rectangle (220.05,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,358.93) {100};
  \fill[judgelayer] (221.60,348.80) rectangle (241.85,369.05);
  \draw[heatink!18,line width=0.25pt] (221.60,348.80) rectangle (241.85,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,358.93) {100};
  \fill[judgelayer] (243.40,348.80) rectangle (263.65,369.05);
  \draw[heatink!18,line width=0.25pt] (243.40,348.80) rectangle (263.65,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,358.93) {100};
  \fill[judgelayer] (265.20,348.80) rectangle (285.45,369.05);
  \draw[heatink!18,line width=0.25pt] (265.20,348.80) rectangle (285.45,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,358.93) {100};
  \fill[judgelayer] (287.00,348.80) rectangle (307.25,369.05);
  \draw[heatink!18,line width=0.25pt] (287.00,348.80) rectangle (307.25,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,358.93) {100};
  \fill[judgelayer] (308.80,348.80) rectangle (329.05,369.05);
  \draw[heatink!18,line width=0.25pt] (308.80,348.80) rectangle (329.05,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,358.93) {100};
  \fill[judgelayer] (330.60,348.80) rectangle (350.85,369.05);
  \draw[heatink!18,line width=0.25pt] (330.60,348.80) rectangle (350.85,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,358.93) {100};
  \fill[judgelayer] (352.40,348.80) rectangle (372.65,369.05);
  \draw[heatink!18,line width=0.25pt] (352.40,348.80) rectangle (372.65,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,358.93) {100};
  \fill[white] (374.20,348.80) rectangle (394.45,369.05);
  \draw[heatink!18,line width=0.25pt] (374.20,348.80) rectangle (394.45,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,358.93) {94.4};
  \fill[judgelayer] (396.00,348.80) rectangle (416.25,369.05);
  \draw[heatink!18,line width=0.25pt] (396.00,348.80) rectangle (416.25,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,358.93) {100};
  \fill[white] (417.80,348.80) rectangle (438.05,369.05);
  \draw[heatink!18,line width=0.25pt] (417.80,348.80) rectangle (438.05,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,358.93) {99.7};
  \fill[judgelayer] (439.60,348.80) rectangle (459.85,369.05);
  \draw[heatink!18,line width=0.25pt] (439.60,348.80) rectangle (459.85,369.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,358.93) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,337.12) {GPT-6 Astra\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % GPT-6 Astra / OpenCode
  \fill[judgelayer] (90.80,327.00) rectangle (111.05,347.25);
  \draw[heatink!18,line width=0.25pt] (90.80,327.00) rectangle (111.05,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,337.12) {100};
  \fill[judgelayer] (112.60,327.00) rectangle (132.85,347.25);
  \draw[heatink!18,line width=0.25pt] (112.60,327.00) rectangle (132.85,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,337.12) {100};
  \fill[judgelayer] (134.40,327.00) rectangle (154.65,347.25);
  \draw[heatink!18,line width=0.25pt] (134.40,327.00) rectangle (154.65,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,337.12) {100};
  \fill[judgelayer] (156.20,327.00) rectangle (176.45,347.25);
  \draw[heatink!18,line width=0.25pt] (156.20,327.00) rectangle (176.45,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,337.12) {100};
  \fill[judgelayer] (178.00,327.00) rectangle (198.25,347.25);
  \draw[heatink!18,line width=0.25pt] (178.00,327.00) rectangle (198.25,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,337.12) {100};
  \fill[white] (199.80,327.00) rectangle (220.05,347.25);
  \draw[heatink!18,line width=0.25pt] (199.80,327.00) rectangle (220.05,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,337.12) {98.5};
  \fill[judgelayer] (221.60,327.00) rectangle (241.85,347.25);
  \draw[heatink!18,line width=0.25pt] (221.60,327.00) rectangle (241.85,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,337.12) {100};
  \fill[judgelayer] (243.40,327.00) rectangle (263.65,347.25);
  \draw[heatink!18,line width=0.25pt] (243.40,327.00) rectangle (263.65,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,337.12) {100};
  \fill[white] (265.20,327.00) rectangle (285.45,347.25);
  \draw[heatink!18,line width=0.25pt] (265.20,327.00) rectangle (285.45,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,337.12) {99};
  \fill[white] (287.00,327.00) rectangle (307.25,347.25);
  \draw[heatink!18,line width=0.25pt] (287.00,327.00) rectangle (307.25,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,337.12) {99.5};
  \fill[judgelayer] (308.80,327.00) rectangle (329.05,347.25);
  \draw[heatink!18,line width=0.25pt] (308.80,327.00) rectangle (329.05,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,337.12) {100};
  \fill[judgelayer] (330.60,327.00) rectangle (350.85,347.25);
  \draw[heatink!18,line width=0.25pt] (330.60,327.00) rectangle (350.85,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,337.12) {100};
  \fill[judgelayer] (352.40,327.00) rectangle (372.65,347.25);
  \draw[heatink!18,line width=0.25pt] (352.40,327.00) rectangle (372.65,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,337.12) {100};
  \fill[white] (374.20,327.00) rectangle (394.45,347.25);
  \draw[heatink!18,line width=0.25pt] (374.20,327.00) rectangle (394.45,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,337.12) {98.4};
  \fill[judgelayer] (396.00,327.00) rectangle (416.25,347.25);
  \draw[heatink!18,line width=0.25pt] (396.00,327.00) rectangle (416.25,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,337.12) {100};
  \fill[white] (417.80,327.00) rectangle (438.05,347.25);
  \draw[heatink!18,line width=0.25pt] (417.80,327.00) rectangle (438.05,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,337.12) {99.5};
  \fill[judgelayer] (439.60,327.00) rectangle (459.85,347.25);
  \draw[heatink!18,line width=0.25pt] (439.60,327.00) rectangle (459.85,347.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,337.12) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,315.33) {Claude Opus 5.5\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}Claude Code}};
  % Claude Opus 5.5 / Claude Code
  \fill[judgelayer] (90.80,305.20) rectangle (111.05,325.45);
  \draw[heatink!18,line width=0.25pt] (90.80,305.20) rectangle (111.05,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,315.33) {100};
  \fill[judgelayer] (112.60,305.20) rectangle (132.85,325.45);
  \draw[heatink!18,line width=0.25pt] (112.60,305.20) rectangle (132.85,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,315.33) {100};
  \fill[white] (134.40,305.20) rectangle (154.65,325.45);
  \draw[heatink!18,line width=0.25pt] (134.40,305.20) rectangle (154.65,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,315.33) {99.6};
  \fill[judgelayer] (156.20,305.20) rectangle (176.45,325.45);
  \draw[heatink!18,line width=0.25pt] (156.20,305.20) rectangle (176.45,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,315.33) {100};
  \fill[judgelayer] (178.00,305.20) rectangle (198.25,325.45);
  \draw[heatink!18,line width=0.25pt] (178.00,305.20) rectangle (198.25,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,315.33) {100};
  \fill[white] (199.80,305.20) rectangle (220.05,325.45);
  \draw[heatink!18,line width=0.25pt] (199.80,305.20) rectangle (220.05,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,315.33) {99.4};
  \fill[judgelayer] (221.60,305.20) rectangle (241.85,325.45);
  \draw[heatink!18,line width=0.25pt] (221.60,305.20) rectangle (241.85,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,315.33) {100};
  \fill[judgelayer] (243.40,305.20) rectangle (263.65,325.45);
  \draw[heatink!18,line width=0.25pt] (243.40,305.20) rectangle (263.65,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,315.33) {100};
  \fill[judgelayer] (265.20,305.20) rectangle (285.45,325.45);
  \draw[heatink!18,line width=0.25pt] (265.20,305.20) rectangle (285.45,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,315.33) {100};
  \fill[judgelayer] (287.00,305.20) rectangle (307.25,325.45);
  \draw[heatink!18,line width=0.25pt] (287.00,305.20) rectangle (307.25,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,315.33) {100};
  \fill[judgelayer] (308.80,305.20) rectangle (329.05,325.45);
  \draw[heatink!18,line width=0.25pt] (308.80,305.20) rectangle (329.05,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,315.33) {100};
  \fill[judgelayer] (330.60,305.20) rectangle (350.85,325.45);
  \draw[heatink!18,line width=0.25pt] (330.60,305.20) rectangle (350.85,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,315.33) {100};
  \fill[white] (352.40,305.20) rectangle (372.65,325.45);
  \draw[heatink!18,line width=0.25pt] (352.40,305.20) rectangle (372.65,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,315.33) {97.1};
  \fill[white] (374.20,305.20) rectangle (394.45,325.45);
  \draw[heatink!18,line width=0.25pt] (374.20,305.20) rectangle (394.45,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,315.33) {97.2};
  \fill[white] (396.00,305.20) rectangle (416.25,325.45);
  \draw[heatink!18,line width=0.25pt] (396.00,305.20) rectangle (416.25,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,315.33) {99.4};
  \fill[white] (417.80,305.20) rectangle (438.05,325.45);
  \draw[heatink!18,line width=0.25pt] (417.80,305.20) rectangle (438.05,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,315.33) {99};
  \fill[judgelayer] (439.60,305.20) rectangle (459.85,325.45);
  \draw[heatink!18,line width=0.25pt] (439.60,305.20) rectangle (459.85,325.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,315.33) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,293.53) {Claude Sonnet 5.5\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}Claude Code}};
  % Claude Sonnet 5.5 / Claude Code
  \fill[judgelayer] (90.80,283.40) rectangle (111.05,303.65);
  \draw[heatink!18,line width=0.25pt] (90.80,283.40) rectangle (111.05,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,293.53) {100};
  \fill[judgelayer] (112.60,283.40) rectangle (132.85,303.65);
  \draw[heatink!18,line width=0.25pt] (112.60,283.40) rectangle (132.85,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,293.53) {100};
  \fill[judgelayer] (134.40,283.40) rectangle (154.65,303.65);
  \draw[heatink!18,line width=0.25pt] (134.40,283.40) rectangle (154.65,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,293.53) {100};
  \fill[judgelayer] (156.20,283.40) rectangle (176.45,303.65);
  \draw[heatink!18,line width=0.25pt] (156.20,283.40) rectangle (176.45,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,293.53) {100};
  \fill[judgelayer] (178.00,283.40) rectangle (198.25,303.65);
  \draw[heatink!18,line width=0.25pt] (178.00,283.40) rectangle (198.25,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,293.53) {100};
  \fill[white] (199.80,283.40) rectangle (220.05,303.65);
  \draw[heatink!18,line width=0.25pt] (199.80,283.40) rectangle (220.05,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,293.53) {95.6};
  \fill[judgelayer] (221.60,283.40) rectangle (241.85,303.65);
  \draw[heatink!18,line width=0.25pt] (221.60,283.40) rectangle (241.85,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,293.53) {100};
  \fill[judgelayer] (243.40,283.40) rectangle (263.65,303.65);
  \draw[heatink!18,line width=0.25pt] (243.40,283.40) rectangle (263.65,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,293.53) {100};
  \fill[white] (265.20,283.40) rectangle (285.45,303.65);
  \draw[heatink!18,line width=0.25pt] (265.20,283.40) rectangle (285.45,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,293.53) {98.8};
  \fill[white] (287.00,283.40) rectangle (307.25,303.65);
  \draw[heatink!18,line width=0.25pt] (287.00,283.40) rectangle (307.25,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,293.53) {99.5};
  \fill[white] (308.80,283.40) rectangle (329.05,303.65);
  \draw[heatink!18,line width=0.25pt] (308.80,283.40) rectangle (329.05,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,293.53) {98.4};
  \fill[judgelayer] (330.60,283.40) rectangle (350.85,303.65);
  \draw[heatink!18,line width=0.25pt] (330.60,283.40) rectangle (350.85,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,293.53) {100};
  \fill[judgelayer] (352.40,283.40) rectangle (372.65,303.65);
  \draw[heatink!18,line width=0.25pt] (352.40,283.40) rectangle (372.65,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,293.53) {100};
  \fill[white] (374.20,283.40) rectangle (394.45,303.65);
  \draw[heatink!18,line width=0.25pt] (374.20,283.40) rectangle (394.45,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,293.53) {96.9};
  \fill[white] (396.00,283.40) rectangle (416.25,303.65);
  \draw[heatink!18,line width=0.25pt] (396.00,283.40) rectangle (416.25,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,293.53) {98.8};
  \fill[white] (417.80,283.40) rectangle (438.05,303.65);
  \draw[heatink!18,line width=0.25pt] (417.80,283.40) rectangle (438.05,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,293.53) {99.7};
  \fill[judgelayer] (439.60,283.40) rectangle (459.85,303.65);
  \draw[heatink!18,line width=0.25pt] (439.60,283.40) rectangle (459.85,303.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,293.53) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,271.73) {Claude Sonnet 5.5\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Claude Sonnet 5.5 / OpenCode
  \fill[judgelayer] (90.80,261.60) rectangle (111.05,281.85);
  \draw[heatink!18,line width=0.25pt] (90.80,261.60) rectangle (111.05,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,271.73) {100};
  \fill[judgelayer] (112.60,261.60) rectangle (132.85,281.85);
  \draw[heatink!18,line width=0.25pt] (112.60,261.60) rectangle (132.85,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,271.73) {100};
  \fill[judgelayer] (134.40,261.60) rectangle (154.65,281.85);
  \draw[heatink!18,line width=0.25pt] (134.40,261.60) rectangle (154.65,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,271.73) {100};
  \fill[judgelayer] (156.20,261.60) rectangle (176.45,281.85);
  \draw[heatink!18,line width=0.25pt] (156.20,261.60) rectangle (176.45,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,271.73) {100};
  \fill[white] (178.00,261.60) rectangle (198.25,281.85);
  \draw[heatink!18,line width=0.25pt] (178.00,261.60) rectangle (198.25,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,271.73) {99.7};
  \fill[white] (199.80,261.60) rectangle (220.05,281.85);
  \draw[heatink!18,line width=0.25pt] (199.80,261.60) rectangle (220.05,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,271.73) {99.4};
  \fill[judgelayer] (221.60,261.60) rectangle (241.85,281.85);
  \draw[heatink!18,line width=0.25pt] (221.60,261.60) rectangle (241.85,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,271.73) {100};
  \fill[judgelayer] (243.40,261.60) rectangle (263.65,281.85);
  \draw[heatink!18,line width=0.25pt] (243.40,261.60) rectangle (263.65,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,271.73) {100};
  \fill[white] (265.20,261.60) rectangle (285.45,281.85);
  \draw[heatink!18,line width=0.25pt] (265.20,261.60) rectangle (285.45,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,271.73) {92.8};
  \fill[white] (287.00,261.60) rectangle (307.25,281.85);
  \draw[heatink!18,line width=0.25pt] (287.00,261.60) rectangle (307.25,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,271.73) {99};
  \fill[judgelayer] (308.80,261.60) rectangle (329.05,281.85);
  \draw[heatink!18,line width=0.25pt] (308.80,261.60) rectangle (329.05,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,271.73) {100};
  \fill[judgelayer] (330.60,261.60) rectangle (350.85,281.85);
  \draw[heatink!18,line width=0.25pt] (330.60,261.60) rectangle (350.85,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,271.73) {100};
  \fill[white] (352.40,261.60) rectangle (372.65,281.85);
  \draw[heatink!18,line width=0.25pt] (352.40,261.60) rectangle (372.65,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,271.73) {97.1};
  \fill[white] (374.20,261.60) rectangle (394.45,281.85);
  \draw[heatink!18,line width=0.25pt] (374.20,261.60) rectangle (394.45,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,271.73) {98.8};
  \fill[white] (396.00,261.60) rectangle (416.25,281.85);
  \draw[heatink!18,line width=0.25pt] (396.00,261.60) rectangle (416.25,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,271.73) {98.8};
  \fill[white] (417.80,261.60) rectangle (438.05,281.85);
  \draw[heatink!18,line width=0.25pt] (417.80,261.60) rectangle (438.05,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,271.73) {99.5};
  \fill[judgelayer] (439.60,261.60) rectangle (459.85,281.85);
  \draw[heatink!18,line width=0.25pt] (439.60,261.60) rectangle (459.85,281.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,271.73) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,249.93) {GPT-6 Sol\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}Codex}};
  % GPT-6 Sol / Codex
  \fill[judgelayer] (90.80,239.80) rectangle (111.05,260.05);
  \draw[heatink!18,line width=0.25pt] (90.80,239.80) rectangle (111.05,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,249.93) {100};
  \fill[judgelayer] (112.60,239.80) rectangle (132.85,260.05);
  \draw[heatink!18,line width=0.25pt] (112.60,239.80) rectangle (132.85,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,249.93) {100};
  \fill[white] (134.40,239.80) rectangle (154.65,260.05);
  \draw[heatink!18,line width=0.25pt] (134.40,239.80) rectangle (154.65,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,249.93) {88.8};
  \fill[judgelayer] (156.20,239.80) rectangle (176.45,260.05);
  \draw[heatink!18,line width=0.25pt] (156.20,239.80) rectangle (176.45,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,249.93) {100};
  \fill[judgelayer] (178.00,239.80) rectangle (198.25,260.05);
  \draw[heatink!18,line width=0.25pt] (178.00,239.80) rectangle (198.25,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,249.93) {100};
  \fill[white] (199.80,239.80) rectangle (220.05,260.05);
  \draw[heatink!18,line width=0.25pt] (199.80,239.80) rectangle (220.05,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,249.93) {94.1};
  \fill[judgelayer] (221.60,239.80) rectangle (241.85,260.05);
  \draw[heatink!18,line width=0.25pt] (221.60,239.80) rectangle (241.85,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,249.93) {100};
  \fill[white] (243.40,239.80) rectangle (263.65,260.05);
  \draw[heatink!18,line width=0.25pt] (243.40,239.80) rectangle (263.65,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,249.93) {95.2};
  \fill[white] (265.20,239.80) rectangle (285.45,260.05);
  \draw[heatink!18,line width=0.25pt] (265.20,239.80) rectangle (285.45,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,249.93) {30.1};
  \fill[white] (287.00,239.80) rectangle (307.25,260.05);
  \draw[heatink!18,line width=0.25pt] (287.00,239.80) rectangle (307.25,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,249.93) {98.5};
  \fill[white] (308.80,239.80) rectangle (329.05,260.05);
  \draw[heatink!18,line width=0.25pt] (308.80,239.80) rectangle (329.05,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,249.93) {99.4};
  \fill[judgelayer] (330.60,239.80) rectangle (350.85,260.05);
  \draw[heatink!18,line width=0.25pt] (330.60,239.80) rectangle (350.85,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,249.93) {100};
  \fill[judgelayer] (352.40,239.80) rectangle (372.65,260.05);
  \draw[heatink!18,line width=0.25pt] (352.40,239.80) rectangle (372.65,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,249.93) {100};
  \fill[white] (374.20,239.80) rectangle (394.45,260.05);
  \draw[heatink!18,line width=0.25pt] (374.20,239.80) rectangle (394.45,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,249.93) {47.2};
  \fill[judgelayer] (396.00,239.80) rectangle (416.25,260.05);
  \draw[heatink!18,line width=0.25pt] (396.00,239.80) rectangle (416.25,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,249.93) {100};
  \fill[white] (417.80,239.80) rectangle (438.05,260.05);
  \draw[heatink!18,line width=0.25pt] (417.80,239.80) rectangle (438.05,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,249.93) {97.7};
  \fill[judgelayer] (439.60,239.80) rectangle (459.85,260.05);
  \draw[heatink!18,line width=0.25pt] (439.60,239.80) rectangle (459.85,260.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,249.93) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,228.13) {Gemini 4 Argon\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Gemini 4 Argon / OpenCode
  \fill[judgelayer] (90.80,218.00) rectangle (111.05,238.25);
  \draw[heatink!18,line width=0.25pt] (90.80,218.00) rectangle (111.05,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,228.13) {100};
  \fill[judgelayer] (112.60,218.00) rectangle (132.85,238.25);
  \draw[heatink!18,line width=0.25pt] (112.60,218.00) rectangle (132.85,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,228.13) {100};
  \fill[white] (134.40,218.00) rectangle (154.65,238.25);
  \draw[heatink!18,line width=0.25pt] (134.40,218.00) rectangle (154.65,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,228.13) {97.6};
  \fill[judgelayer] (156.20,218.00) rectangle (176.45,238.25);
  \draw[heatink!18,line width=0.25pt] (156.20,218.00) rectangle (176.45,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,228.13) {100};
  \fill[judgelayer] (178.00,218.00) rectangle (198.25,238.25);
  \draw[heatink!18,line width=0.25pt] (178.00,218.00) rectangle (198.25,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,228.13) {100};
  \fill[white] (199.80,218.00) rectangle (220.05,238.25);
  \draw[heatink!18,line width=0.25pt] (199.80,218.00) rectangle (220.05,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,228.13) {$\dagger$};
  \fill[judgelayer] (221.60,218.00) rectangle (241.85,238.25);
  \draw[heatink!18,line width=0.25pt] (221.60,218.00) rectangle (241.85,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,228.13) {100};
  \fill[white] (243.40,218.00) rectangle (263.65,238.25);
  \draw[heatink!18,line width=0.25pt] (243.40,218.00) rectangle (263.65,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,228.13) {98.8};
  \fill[white] (265.20,218.00) rectangle (285.45,238.25);
  \draw[heatink!18,line width=0.25pt] (265.20,218.00) rectangle (285.45,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,228.13) {99.2};
  \fill[white] (287.00,218.00) rectangle (307.25,238.25);
  \draw[heatink!18,line width=0.25pt] (287.00,218.00) rectangle (307.25,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,228.13) {98.5};
  \fill[judgelayer] (308.80,218.00) rectangle (329.05,238.25);
  \draw[heatink!18,line width=0.25pt] (308.80,218.00) rectangle (329.05,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,228.13) {100};
  \fill[judgelayer] (330.60,218.00) rectangle (350.85,238.25);
  \draw[heatink!18,line width=0.25pt] (330.60,218.00) rectangle (350.85,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,228.13) {100};
  \fill[white] (352.40,218.00) rectangle (372.65,238.25);
  \draw[heatink!18,line width=0.25pt] (352.40,218.00) rectangle (372.65,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,228.13) {96.2};
  \fill[white] (374.20,218.00) rectangle (394.45,238.25);
  \draw[heatink!18,line width=0.25pt] (374.20,218.00) rectangle (394.45,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,228.13) {$*$};
  \fill[judgelayer] (396.00,218.00) rectangle (416.25,238.25);
  \draw[heatink!18,line width=0.25pt] (396.00,218.00) rectangle (416.25,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,228.13) {100};
  \fill[white] (417.80,218.00) rectangle (438.05,238.25);
  \draw[heatink!18,line width=0.25pt] (417.80,218.00) rectangle (438.05,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,228.13) {98.7};
  \fill[judgelayer] (439.60,218.00) rectangle (459.85,238.25);
  \draw[heatink!18,line width=0.25pt] (439.60,218.00) rectangle (459.85,238.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,228.13) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,206.33) {Grok 4.7\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}Cursor}};
  % Grok 4.7 / Cursor
  \fill[judgelayer] (90.80,196.20) rectangle (111.05,216.45);
  \draw[heatink!18,line width=0.25pt] (90.80,196.20) rectangle (111.05,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,206.33) {100};
  \fill[judgelayer] (112.60,196.20) rectangle (132.85,216.45);
  \draw[heatink!18,line width=0.25pt] (112.60,196.20) rectangle (132.85,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,206.33) {100};
  \fill[white] (134.40,196.20) rectangle (154.65,216.45);
  \draw[heatink!18,line width=0.25pt] (134.40,196.20) rectangle (154.65,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,206.33) {98.2};
  \fill[judgelayer] (156.20,196.20) rectangle (176.45,216.45);
  \draw[heatink!18,line width=0.25pt] (156.20,196.20) rectangle (176.45,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,206.33) {100};
  \fill[judgelayer] (178.00,196.20) rectangle (198.25,216.45);
  \draw[heatink!18,line width=0.25pt] (178.00,196.20) rectangle (198.25,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,206.33) {100};
  \fill[white] (199.80,196.20) rectangle (220.05,216.45);
  \draw[heatink!18,line width=0.25pt] (199.80,196.20) rectangle (220.05,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,206.33) {96.8};
  \fill[judgelayer] (221.60,196.20) rectangle (241.85,216.45);
  \draw[heatink!18,line width=0.25pt] (221.60,196.20) rectangle (241.85,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,206.33) {100};
  \fill[judgelayer] (243.40,196.20) rectangle (263.65,216.45);
  \draw[heatink!18,line width=0.25pt] (243.40,196.20) rectangle (263.65,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,206.33) {100};
  \fill[white] (265.20,196.20) rectangle (285.45,216.45);
  \draw[heatink!18,line width=0.25pt] (265.20,196.20) rectangle (285.45,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,206.33) {97.4};
  \fill[white] (287.00,196.20) rectangle (307.25,216.45);
  \draw[heatink!18,line width=0.25pt] (287.00,196.20) rectangle (307.25,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,206.33) {94.4};
  \fill[judgelayer] (308.80,196.20) rectangle (329.05,216.45);
  \draw[heatink!18,line width=0.25pt] (308.80,196.20) rectangle (329.05,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,206.33) {100};
  \fill[white] (330.60,196.20) rectangle (350.85,216.45);
  \draw[heatink!18,line width=0.25pt] (330.60,196.20) rectangle (350.85,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,206.33) {99.8};
  \fill[white] (352.40,196.20) rectangle (372.65,216.45);
  \draw[heatink!18,line width=0.25pt] (352.40,196.20) rectangle (372.65,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,206.33) {96.8};
  \fill[white] (374.20,196.20) rectangle (394.45,216.45);
  \draw[heatink!18,line width=0.25pt] (374.20,196.20) rectangle (394.45,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,206.33) {87.2};
  \fill[white] (396.00,196.20) rectangle (416.25,216.45);
  \draw[heatink!18,line width=0.25pt] (396.00,196.20) rectangle (416.25,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,206.33) {99.4};
  \fill[white] (417.80,196.20) rectangle (438.05,216.45);
  \draw[heatink!18,line width=0.25pt] (417.80,196.20) rectangle (438.05,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,206.33) {98.5};
  \fill[judgelayer] (439.60,196.20) rectangle (459.85,216.45);
  \draw[heatink!18,line width=0.25pt] (439.60,196.20) rectangle (459.85,216.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,206.33) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,184.53) {DeepSeek V4.1 Flash (1017)\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % DeepSeek V4.1 Flash (1017) / OpenCode
  \fill[judgelayer] (90.80,174.40) rectangle (111.05,194.65);
  \draw[heatink!18,line width=0.25pt] (90.80,174.40) rectangle (111.05,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,184.53) {100};
  \fill[judgelayer] (112.60,174.40) rectangle (132.85,194.65);
  \draw[heatink!18,line width=0.25pt] (112.60,174.40) rectangle (132.85,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,184.53) {100};
  \fill[white] (134.40,174.40) rectangle (154.65,194.65);
  \draw[heatink!18,line width=0.25pt] (134.40,174.40) rectangle (154.65,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,184.53) {94.9};
  \fill[judgelayer] (156.20,174.40) rectangle (176.45,194.65);
  \draw[heatink!18,line width=0.25pt] (156.20,174.40) rectangle (176.45,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,184.53) {100};
  \fill[white] (178.00,174.40) rectangle (198.25,194.65);
  \draw[heatink!18,line width=0.25pt] (178.00,174.40) rectangle (198.25,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,184.53) {99.5};
  \fill[white] (199.80,174.40) rectangle (220.05,194.65);
  \draw[heatink!18,line width=0.25pt] (199.80,174.40) rectangle (220.05,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,184.53) {98.9};
  \fill[judgelayer] (221.60,174.40) rectangle (241.85,194.65);
  \draw[heatink!18,line width=0.25pt] (221.60,174.40) rectangle (241.85,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,184.53) {100};
  \fill[judgelayer] (243.40,174.40) rectangle (263.65,194.65);
  \draw[heatink!18,line width=0.25pt] (243.40,174.40) rectangle (263.65,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,184.53) {100};
  \fill[white] (265.20,174.40) rectangle (285.45,194.65);
  \draw[heatink!18,line width=0.25pt] (265.20,174.40) rectangle (285.45,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,184.53) {89};
  \fill[white] (287.00,174.40) rectangle (307.25,194.65);
  \draw[heatink!18,line width=0.25pt] (287.00,174.40) rectangle (307.25,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,184.53) {93.4};
  \fill[judgelayer] (308.80,174.40) rectangle (329.05,194.65);
  \draw[heatink!18,line width=0.25pt] (308.80,174.40) rectangle (329.05,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,184.53) {100};
  \fill[white] (330.60,174.40) rectangle (350.85,194.65);
  \draw[heatink!18,line width=0.25pt] (330.60,174.40) rectangle (350.85,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,184.53) {82.5};
  \fill[white] (352.40,174.40) rectangle (372.65,194.65);
  \draw[heatink!18,line width=0.25pt] (352.40,174.40) rectangle (372.65,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,184.53) {95.7};
  \fill[white] (374.20,174.40) rectangle (394.45,194.65);
  \draw[heatink!18,line width=0.25pt] (374.20,174.40) rectangle (394.45,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,184.53) {76.9};
  \fill[white] (396.00,174.40) rectangle (416.25,194.65);
  \draw[heatink!18,line width=0.25pt] (396.00,174.40) rectangle (416.25,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,184.53) {97};
  \fill[white] (417.80,174.40) rectangle (438.05,194.65);
  \draw[heatink!18,line width=0.25pt] (417.80,174.40) rectangle (438.05,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,184.53) {97.2};
  \fill[judgelayer] (439.60,174.40) rectangle (459.85,194.65);
  \draw[heatink!18,line width=0.25pt] (439.60,174.40) rectangle (459.85,194.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,184.53) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,162.73) {GPT-6 Sol\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % GPT-6 Sol / OpenCode
  \fill[judgelayer] (90.80,152.60) rectangle (111.05,172.85);
  \draw[heatink!18,line width=0.25pt] (90.80,152.60) rectangle (111.05,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,162.73) {100};
  \fill[judgelayer] (112.60,152.60) rectangle (132.85,172.85);
  \draw[heatink!18,line width=0.25pt] (112.60,152.60) rectangle (132.85,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,162.73) {100};
  \fill[white] (134.40,152.60) rectangle (154.65,172.85);
  \draw[heatink!18,line width=0.25pt] (134.40,152.60) rectangle (154.65,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,162.73) {88.2};
  \fill[judgelayer] (156.20,152.60) rectangle (176.45,172.85);
  \draw[heatink!18,line width=0.25pt] (156.20,152.60) rectangle (176.45,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,162.73) {100};
  \fill[white] (178.00,152.60) rectangle (198.25,172.85);
  \draw[heatink!18,line width=0.25pt] (178.00,152.60) rectangle (198.25,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,162.73) {98.7};
  \fill[white] (199.80,152.60) rectangle (220.05,172.85);
  \draw[heatink!18,line width=0.25pt] (199.80,152.60) rectangle (220.05,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,162.73) {96.8};
  \fill[judgelayer] (221.60,152.60) rectangle (241.85,172.85);
  \draw[heatink!18,line width=0.25pt] (221.60,152.60) rectangle (241.85,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,162.73) {100};
  \fill[white] (243.40,152.60) rectangle (263.65,172.85);
  \draw[heatink!18,line width=0.25pt] (243.40,152.60) rectangle (263.65,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,162.73) {91.9};
  \fill[white] (265.20,152.60) rectangle (285.45,172.85);
  \draw[heatink!18,line width=0.25pt] (265.20,152.60) rectangle (285.45,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,162.73) {96};
  \fill[white] (287.00,152.60) rectangle (307.25,172.85);
  \draw[heatink!18,line width=0.25pt] (287.00,152.60) rectangle (307.25,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,162.73) {94.4};
  \fill[white] (308.80,152.60) rectangle (329.05,172.85);
  \draw[heatink!18,line width=0.25pt] (308.80,152.60) rectangle (329.05,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,162.73) {97.8};
  \fill[white] (330.60,152.60) rectangle (350.85,172.85);
  \draw[heatink!18,line width=0.25pt] (330.60,152.60) rectangle (350.85,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,162.73) {83.6};
  \fill[judgelayer] (352.40,152.60) rectangle (372.65,172.85);
  \draw[heatink!18,line width=0.25pt] (352.40,152.60) rectangle (372.65,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,162.73) {100};
  \fill[white] (374.20,152.60) rectangle (394.45,172.85);
  \draw[heatink!18,line width=0.25pt] (374.20,152.60) rectangle (394.45,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,162.73) {53.4};
  \fill[white] (396.00,152.60) rectangle (416.25,172.85);
  \draw[heatink!18,line width=0.25pt] (396.00,152.60) rectangle (416.25,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,162.73) {98.8};
  \fill[white] (417.80,152.60) rectangle (438.05,172.85);
  \draw[heatink!18,line width=0.25pt] (417.80,152.60) rectangle (438.05,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,162.73) {96.6};
  \fill[judgelayer] (439.60,152.60) rectangle (459.85,172.85);
  \draw[heatink!18,line width=0.25pt] (439.60,152.60) rectangle (459.85,172.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,162.73) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,140.93) {Qwen3.8 Max\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Qwen3.8 Max / OpenCode
  \fill[judgelayer] (90.80,130.80) rectangle (111.05,151.05);
  \draw[heatink!18,line width=0.25pt] (90.80,130.80) rectangle (111.05,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,140.93) {100};
  \fill[judgelayer] (112.60,130.80) rectangle (132.85,151.05);
  \draw[heatink!18,line width=0.25pt] (112.60,130.80) rectangle (132.85,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,140.93) {100};
  \fill[white] (134.40,130.80) rectangle (154.65,151.05);
  \draw[heatink!18,line width=0.25pt] (134.40,130.80) rectangle (154.65,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,140.93) {$*$};
  \fill[judgelayer] (156.20,130.80) rectangle (176.45,151.05);
  \draw[heatink!18,line width=0.25pt] (156.20,130.80) rectangle (176.45,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,140.93) {100};
  \fill[white] (178.00,130.80) rectangle (198.25,151.05);
  \draw[heatink!18,line width=0.25pt] (178.00,130.80) rectangle (198.25,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,140.93) {$\circ$};
  \fill[white] (199.80,130.80) rectangle (220.05,151.05);
  \draw[heatink!18,line width=0.25pt] (199.80,130.80) rectangle (220.05,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,140.93) {$*$};
  \fill[judgelayer] (221.60,130.80) rectangle (241.85,151.05);
  \draw[heatink!18,line width=0.25pt] (221.60,130.80) rectangle (241.85,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,140.93) {100};
  \fill[white] (243.40,130.80) rectangle (263.65,151.05);
  \draw[heatink!18,line width=0.25pt] (243.40,130.80) rectangle (263.65,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,140.93) {$*$};
  \fill[white] (265.20,130.80) rectangle (285.45,151.05);
  \draw[heatink!18,line width=0.25pt] (265.20,130.80) rectangle (285.45,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,140.93) {$*$};
  \fill[white] (287.00,130.80) rectangle (307.25,151.05);
  \draw[heatink!18,line width=0.25pt] (287.00,130.80) rectangle (307.25,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,140.93) {$*$};
  \fill[judgelayer] (308.80,130.80) rectangle (329.05,151.05);
  \draw[heatink!18,line width=0.25pt] (308.80,130.80) rectangle (329.05,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,140.93) {100};
  \fill[white] (330.60,130.80) rectangle (350.85,151.05);
  \draw[heatink!18,line width=0.25pt] (330.60,130.80) rectangle (350.85,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,140.93) {$*$};
  \fill[judgelayer] (352.40,130.80) rectangle (372.65,151.05);
  \draw[heatink!18,line width=0.25pt] (352.40,130.80) rectangle (372.65,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,140.93) {100};
  \fill[white] (374.20,130.80) rectangle (394.45,151.05);
  \draw[heatink!18,line width=0.25pt] (374.20,130.80) rectangle (394.45,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,140.93) {$*$};
  \fill[white] (396.00,130.80) rectangle (416.25,151.05);
  \draw[heatink!18,line width=0.25pt] (396.00,130.80) rectangle (416.25,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,140.93) {$*$};
  \fill[white] (417.80,130.80) rectangle (438.05,151.05);
  \draw[heatink!18,line width=0.25pt] (417.80,130.80) rectangle (438.05,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,140.93) {$*$};
  \fill[white] (439.60,130.80) rectangle (459.85,151.05);
  \draw[heatink!18,line width=0.25pt] (439.60,130.80) rectangle (459.85,151.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,140.93) {$*$};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,119.13) {Kimi K3\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Kimi K3 / OpenCode
  \fill[judgelayer] (90.80,109.00) rectangle (111.05,129.25);
  \draw[heatink!18,line width=0.25pt] (90.80,109.00) rectangle (111.05,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,119.13) {100};
  \fill[judgelayer] (112.60,109.00) rectangle (132.85,129.25);
  \draw[heatink!18,line width=0.25pt] (112.60,109.00) rectangle (132.85,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,119.13) {100};
  \fill[white] (134.40,109.00) rectangle (154.65,129.25);
  \draw[heatink!18,line width=0.25pt] (134.40,109.00) rectangle (154.65,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,119.13) {$*$};
  \fill[judgelayer] (156.20,109.00) rectangle (176.45,129.25);
  \draw[heatink!18,line width=0.25pt] (156.20,109.00) rectangle (176.45,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,119.13) {100};
  \fill[white] (178.00,109.00) rectangle (198.25,129.25);
  \draw[heatink!18,line width=0.25pt] (178.00,109.00) rectangle (198.25,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,119.13) {98.7};
  \fill[white] (199.80,109.00) rectangle (220.05,129.25);
  \draw[heatink!18,line width=0.25pt] (199.80,109.00) rectangle (220.05,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,119.13) {96.2};
  \fill[judgelayer] (221.60,109.00) rectangle (241.85,129.25);
  \draw[heatink!18,line width=0.25pt] (221.60,109.00) rectangle (241.85,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,119.13) {100};
  \fill[white] (243.40,109.00) rectangle (263.65,129.25);
  \draw[heatink!18,line width=0.25pt] (243.40,109.00) rectangle (263.65,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,119.13) {89.5};
  \fill[white] (265.20,109.00) rectangle (285.45,129.25);
  \draw[heatink!18,line width=0.25pt] (265.20,109.00) rectangle (285.45,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,119.13) {92.2};
  \fill[white] (287.00,109.00) rectangle (307.25,129.25);
  \draw[heatink!18,line width=0.25pt] (287.00,109.00) rectangle (307.25,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,119.13) {90.9};
  \fill[white] (308.80,109.00) rectangle (329.05,129.25);
  \draw[heatink!18,line width=0.25pt] (308.80,109.00) rectangle (329.05,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,119.13) {81.6};
  \fill[white] (330.60,109.00) rectangle (350.85,129.25);
  \draw[heatink!18,line width=0.25pt] (330.60,109.00) rectangle (350.85,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,119.13) {97};
  \fill[white] (352.40,109.00) rectangle (372.65,129.25);
  \draw[heatink!18,line width=0.25pt] (352.40,109.00) rectangle (372.65,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,119.13) {96.4};
  \fill[white] (374.20,109.00) rectangle (394.45,129.25);
  \draw[heatink!18,line width=0.25pt] (374.20,109.00) rectangle (394.45,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,119.13) {84.7};
  \fill[white] (396.00,109.00) rectangle (416.25,129.25);
  \draw[heatink!18,line width=0.25pt] (396.00,109.00) rectangle (416.25,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,119.13) {98.8};
  \fill[white] (417.80,109.00) rectangle (438.05,129.25);
  \draw[heatink!18,line width=0.25pt] (417.80,109.00) rectangle (438.05,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,119.13) {96.1};
  \fill[judgelayer] (439.60,109.00) rectangle (459.85,129.25);
  \draw[heatink!18,line width=0.25pt] (439.60,109.00) rectangle (459.85,129.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,119.13) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,97.33) {GLM-5.3\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % GLM-5.3 / OpenCode
  \fill[judgelayer] (90.80,87.20) rectangle (111.05,107.45);
  \draw[heatink!18,line width=0.25pt] (90.80,87.20) rectangle (111.05,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,97.33) {100};
  \fill[judgelayer] (112.60,87.20) rectangle (132.85,107.45);
  \draw[heatink!18,line width=0.25pt] (112.60,87.20) rectangle (132.85,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,97.33) {100};
  \fill[white] (134.40,87.20) rectangle (154.65,107.45);
  \draw[heatink!18,line width=0.25pt] (134.40,87.20) rectangle (154.65,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,97.33) {95.1};
  \fill[white] (156.20,87.20) rectangle (176.45,107.45);
  \draw[heatink!18,line width=0.25pt] (156.20,87.20) rectangle (176.45,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,97.33) {98.8};
  \fill[judgelayer] (178.00,87.20) rectangle (198.25,107.45);
  \draw[heatink!18,line width=0.25pt] (178.00,87.20) rectangle (198.25,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,97.33) {100};
  \fill[white] (199.80,87.20) rectangle (220.05,107.45);
  \draw[heatink!18,line width=0.25pt] (199.80,87.20) rectangle (220.05,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,97.33) {96.4};
  \fill[judgelayer] (221.60,87.20) rectangle (241.85,107.45);
  \draw[heatink!18,line width=0.25pt] (221.60,87.20) rectangle (241.85,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,97.33) {100};
  \fill[white] (243.40,87.20) rectangle (263.65,107.45);
  \draw[heatink!18,line width=0.25pt] (243.40,87.20) rectangle (263.65,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,97.33) {87.5};
  \fill[white] (265.20,87.20) rectangle (285.45,107.45);
  \draw[heatink!18,line width=0.25pt] (265.20,87.20) rectangle (285.45,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,97.33) {$*$};
  \fill[white] (287.00,87.20) rectangle (307.25,107.45);
  \draw[heatink!18,line width=0.25pt] (287.00,87.20) rectangle (307.25,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,97.33) {$*$};
  \fill[white] (308.80,87.20) rectangle (329.05,107.45);
  \draw[heatink!18,line width=0.25pt] (308.80,87.20) rectangle (329.05,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,97.33) {$\dagger$};
  \fill[white] (330.60,87.20) rectangle (350.85,107.45);
  \draw[heatink!18,line width=0.25pt] (330.60,87.20) rectangle (350.85,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,97.33) {98.9};
  \fill[white] (352.40,87.20) rectangle (372.65,107.45);
  \draw[heatink!18,line width=0.25pt] (352.40,87.20) rectangle (372.65,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,97.33) {$*$};
  \fill[white] (374.20,87.20) rectangle (394.45,107.45);
  \draw[heatink!18,line width=0.25pt] (374.20,87.20) rectangle (394.45,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,97.33) {$*$};
  \fill[white] (396.00,87.20) rectangle (416.25,107.45);
  \draw[heatink!18,line width=0.25pt] (396.00,87.20) rectangle (416.25,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,97.33) {$*$};
  \fill[white] (417.80,87.20) rectangle (438.05,107.45);
  \draw[heatink!18,line width=0.25pt] (417.80,87.20) rectangle (438.05,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,97.33) {97.4};
  \fill[judgelayer] (439.60,87.20) rectangle (459.85,107.45);
  \draw[heatink!18,line width=0.25pt] (439.60,87.20) rectangle (459.85,107.45);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,97.33) {100};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,75.53) {Hy4 Preview\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Hy4 Preview / OpenCode
  \fill[white] (90.80,65.40) rectangle (111.05,85.65);
  \draw[heatink!18,line width=0.25pt] (90.80,65.40) rectangle (111.05,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,75.53) {99.7};
  \fill[judgelayer] (112.60,65.40) rectangle (132.85,85.65);
  \draw[heatink!18,line width=0.25pt] (112.60,65.40) rectangle (132.85,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,75.53) {100};
  \fill[white] (134.40,65.40) rectangle (154.65,85.65);
  \draw[heatink!18,line width=0.25pt] (134.40,65.40) rectangle (154.65,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,75.53) {$*$};
  \fill[judgelayer] (156.20,65.40) rectangle (176.45,85.65);
  \draw[heatink!18,line width=0.25pt] (156.20,65.40) rectangle (176.45,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,75.53) {100};
  \fill[white] (178.00,65.40) rectangle (198.25,85.65);
  \draw[heatink!18,line width=0.25pt] (178.00,65.40) rectangle (198.25,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,75.53) {99.5};
  \fill[white] (199.80,65.40) rectangle (220.05,85.65);
  \draw[heatink!18,line width=0.25pt] (199.80,65.40) rectangle (220.05,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,75.53) {$\circ$};
  \fill[judgelayer] (221.60,65.40) rectangle (241.85,85.65);
  \draw[heatink!18,line width=0.25pt] (221.60,65.40) rectangle (241.85,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,75.53) {100};
  \fill[white] (243.40,65.40) rectangle (263.65,85.65);
  \draw[heatink!18,line width=0.25pt] (243.40,65.40) rectangle (263.65,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,75.53) {$\circ$};
  \fill[white] (265.20,65.40) rectangle (285.45,85.65);
  \draw[heatink!18,line width=0.25pt] (265.20,65.40) rectangle (285.45,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,75.53) {$*$};
  \fill[white] (287.00,65.40) rectangle (307.25,85.65);
  \draw[heatink!18,line width=0.25pt] (287.00,65.40) rectangle (307.25,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,75.53) {$\circ$};
  \fill[judgelayer] (308.80,65.40) rectangle (329.05,85.65);
  \draw[heatink!18,line width=0.25pt] (308.80,65.40) rectangle (329.05,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,75.53) {100};
  \fill[white] (330.60,65.40) rectangle (350.85,85.65);
  \draw[heatink!18,line width=0.25pt] (330.60,65.40) rectangle (350.85,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,75.53) {97.6};
  \fill[white] (352.40,65.40) rectangle (372.65,85.65);
  \draw[heatink!18,line width=0.25pt] (352.40,65.40) rectangle (372.65,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,75.53) {$\circ$};
  \fill[white] (374.20,65.40) rectangle (394.45,85.65);
  \draw[heatink!18,line width=0.25pt] (374.20,65.40) rectangle (394.45,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,75.53) {$*$};
  \fill[white] (396.00,65.40) rectangle (416.25,85.65);
  \draw[heatink!18,line width=0.25pt] (396.00,65.40) rectangle (416.25,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,75.53) {$*$};
  \fill[white] (417.80,65.40) rectangle (438.05,85.65);
  \draw[heatink!18,line width=0.25pt] (417.80,65.40) rectangle (438.05,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,75.53) {95.1};
  \fill[white] (439.60,65.40) rectangle (459.85,85.65);
  \draw[heatink!18,line width=0.25pt] (439.60,65.40) rectangle (459.85,85.65);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,75.53) {$*$};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,53.73) {DeepSeek V4 Pro\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % DeepSeek V4 Pro / OpenCode
  \fill[white] (90.80,43.60) rectangle (111.05,63.85);
  \draw[heatink!18,line width=0.25pt] (90.80,43.60) rectangle (111.05,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,53.73) {99.7};
  \fill[white] (112.60,43.60) rectangle (132.85,63.85);
  \draw[heatink!18,line width=0.25pt] (112.60,43.60) rectangle (132.85,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,53.73) {99.6};
  \fill[white] (134.40,43.60) rectangle (154.65,63.85);
  \draw[heatink!18,line width=0.25pt] (134.40,43.60) rectangle (154.65,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,53.73) {87};
  \fill[judgelayer] (156.20,43.60) rectangle (176.45,63.85);
  \draw[heatink!18,line width=0.25pt] (156.20,43.60) rectangle (176.45,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,53.73) {100};
  \fill[white] (178.00,43.60) rectangle (198.25,63.85);
  \draw[heatink!18,line width=0.25pt] (178.00,43.60) rectangle (198.25,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,53.73) {92.4};
  \fill[white] (199.80,43.60) rectangle (220.05,63.85);
  \draw[heatink!18,line width=0.25pt] (199.80,43.60) rectangle (220.05,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,53.73) {86.3};
  \fill[judgelayer] (221.60,43.60) rectangle (241.85,63.85);
  \draw[heatink!18,line width=0.25pt] (221.60,43.60) rectangle (241.85,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,53.73) {100};
  \fill[white] (243.40,43.60) rectangle (263.65,63.85);
  \draw[heatink!18,line width=0.25pt] (243.40,43.60) rectangle (263.65,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,53.73) {$*$};
  \fill[white] (265.20,43.60) rectangle (285.45,63.85);
  \draw[heatink!18,line width=0.25pt] (265.20,43.60) rectangle (285.45,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,53.73) {53.6};
  \fill[white] (287.00,43.60) rectangle (307.25,63.85);
  \draw[heatink!18,line width=0.25pt] (287.00,43.60) rectangle (307.25,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,53.73) {$*$};
  \fill[white] (308.80,43.60) rectangle (329.05,63.85);
  \draw[heatink!18,line width=0.25pt] (308.80,43.60) rectangle (329.05,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,53.73) {$\dagger$};
  \fill[white] (330.60,43.60) rectangle (350.85,63.85);
  \draw[heatink!18,line width=0.25pt] (330.60,43.60) rectangle (350.85,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,53.73) {99.1};
  \fill[white] (352.40,43.60) rectangle (372.65,63.85);
  \draw[heatink!18,line width=0.25pt] (352.40,43.60) rectangle (372.65,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,53.73) {89.6};
  \fill[white] (374.20,43.60) rectangle (394.45,63.85);
  \draw[heatink!18,line width=0.25pt] (374.20,43.60) rectangle (394.45,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,53.73) {54.7};
  \fill[white] (396.00,43.60) rectangle (416.25,63.85);
  \draw[heatink!18,line width=0.25pt] (396.00,43.60) rectangle (416.25,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,53.73) {43.2};
  \fill[white] (417.80,43.60) rectangle (438.05,63.85);
  \draw[heatink!18,line width=0.25pt] (417.80,43.60) rectangle (438.05,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,53.73) {92.3};
  \fill[white] (439.60,43.60) rectangle (459.85,63.85);
  \draw[heatink!18,line width=0.25pt] (439.60,43.60) rectangle (459.85,63.85);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,53.73) {98.7};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,31.93) {Step 5 Preview\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Step 5 Preview / OpenCode
  \fill[white] (90.80,21.80) rectangle (111.05,42.05);
  \draw[heatink!18,line width=0.25pt] (90.80,21.80) rectangle (111.05,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,31.93) {97.4};
  \fill[white] (112.60,21.80) rectangle (132.85,42.05);
  \draw[heatink!18,line width=0.25pt] (112.60,21.80) rectangle (132.85,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,31.93) {96.1};
  \fill[white] (134.40,21.80) rectangle (154.65,42.05);
  \draw[heatink!18,line width=0.25pt] (134.40,21.80) rectangle (154.65,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,31.93) {$\circ$};
  \fill[judgelayer] (156.20,21.80) rectangle (176.45,42.05);
  \draw[heatink!18,line width=0.25pt] (156.20,21.80) rectangle (176.45,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,31.93) {100};
  \fill[white] (178.00,21.80) rectangle (198.25,42.05);
  \draw[heatink!18,line width=0.25pt] (178.00,21.80) rectangle (198.25,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,31.93) {$\dagger$};
  \fill[white] (199.80,21.80) rectangle (220.05,42.05);
  \draw[heatink!18,line width=0.25pt] (199.80,21.80) rectangle (220.05,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,31.93) {$\circ$};
  \fill[white] (221.60,21.80) rectangle (241.85,42.05);
  \draw[heatink!18,line width=0.25pt] (221.60,21.80) rectangle (241.85,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,31.93) {98.8};
  \fill[white] (243.40,21.80) rectangle (263.65,42.05);
  \draw[heatink!18,line width=0.25pt] (243.40,21.80) rectangle (263.65,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,31.93) {$\circ$};
  \fill[white] (265.20,21.80) rectangle (285.45,42.05);
  \draw[heatink!18,line width=0.25pt] (265.20,21.80) rectangle (285.45,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,31.93) {$\circ$};
  \fill[white] (287.00,21.80) rectangle (307.25,42.05);
  \draw[heatink!18,line width=0.25pt] (287.00,21.80) rectangle (307.25,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,31.93) {$\circ$};
  \fill[white] (308.80,21.80) rectangle (329.05,42.05);
  \draw[heatink!18,line width=0.25pt] (308.80,21.80) rectangle (329.05,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,31.93) {$\circ$};
  \fill[white] (330.60,21.80) rectangle (350.85,42.05);
  \draw[heatink!18,line width=0.25pt] (330.60,21.80) rectangle (350.85,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,31.93) {$*$};
  \fill[white] (352.40,21.80) rectangle (372.65,42.05);
  \draw[heatink!18,line width=0.25pt] (352.40,21.80) rectangle (372.65,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,31.93) {$*$};
  \fill[white] (374.20,21.80) rectangle (394.45,42.05);
  \draw[heatink!18,line width=0.25pt] (374.20,21.80) rectangle (394.45,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,31.93) {$*$};
  \fill[white] (396.00,21.80) rectangle (416.25,42.05);
  \draw[heatink!18,line width=0.25pt] (396.00,21.80) rectangle (416.25,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,31.93) {$\circ$};
  \fill[white] (417.80,21.80) rectangle (438.05,42.05);
  \draw[heatink!18,line width=0.25pt] (417.80,21.80) rectangle (438.05,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,31.93) {$*$};
  \fill[white] (439.60,21.80) rectangle (459.85,42.05);
  \draw[heatink!18,line width=0.25pt] (439.60,21.80) rectangle (459.85,42.05);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,31.93) {$\circ$};
  \node[anchor=east,align=right,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (84.80,10.13) {Seed 2.1 Turbo\\[-0.6pt]{\fontsize{6.2}{7}\selectfont\color{heatink!58}OpenCode}};
  % Seed 2.1 Turbo / OpenCode
  \fill[white] (90.80,0.00) rectangle (111.05,20.25);
  \draw[heatink!18,line width=0.25pt] (90.80,0.00) rectangle (111.05,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (100.92,10.13) {94.4};
  \fill[white] (112.60,0.00) rectangle (132.85,20.25);
  \draw[heatink!18,line width=0.25pt] (112.60,0.00) rectangle (132.85,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (122.72,10.13) {95};
  \fill[white] (134.40,0.00) rectangle (154.65,20.25);
  \draw[heatink!18,line width=0.25pt] (134.40,0.00) rectangle (154.65,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (144.53,10.13) {$\circ$};
  \fill[judgelayer] (156.20,0.00) rectangle (176.45,20.25);
  \draw[heatink!18,line width=0.25pt] (156.20,0.00) rectangle (176.45,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (166.32,10.13) {100};
  \fill[white] (178.00,0.00) rectangle (198.25,20.25);
  \draw[heatink!18,line width=0.25pt] (178.00,0.00) rectangle (198.25,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (188.12,10.13) {93.2};
  \fill[white] (199.80,0.00) rectangle (220.05,20.25);
  \draw[heatink!18,line width=0.25pt] (199.80,0.00) rectangle (220.05,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (209.93,10.13) {76.7};
  \fill[white] (221.60,0.00) rectangle (241.85,20.25);
  \draw[heatink!18,line width=0.25pt] (221.60,0.00) rectangle (241.85,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (231.73,10.13) {93.8};
  \fill[white] (243.40,0.00) rectangle (263.65,20.25);
  \draw[heatink!18,line width=0.25pt] (243.40,0.00) rectangle (263.65,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (253.52,10.13) {74.2};
  \fill[white] (265.20,0.00) rectangle (285.45,20.25);
  \draw[heatink!18,line width=0.25pt] (265.20,0.00) rectangle (285.45,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,10.13) {$\circ$};
  \fill[white] (287.00,0.00) rectangle (307.25,20.25);
  \draw[heatink!18,line width=0.25pt] (287.00,0.00) rectangle (307.25,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (297.12,10.13) {86.8};
  \fill[white] (308.80,0.00) rectangle (329.05,20.25);
  \draw[heatink!18,line width=0.25pt] (308.80,0.00) rectangle (329.05,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (318.93,10.13) {$\circ$};
  \fill[white] (330.60,0.00) rectangle (350.85,20.25);
  \draw[heatink!18,line width=0.25pt] (330.60,0.00) rectangle (350.85,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (340.73,10.13) {85};
  \fill[white] (352.40,0.00) rectangle (372.65,20.25);
  \draw[heatink!18,line width=0.25pt] (352.40,0.00) rectangle (372.65,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (362.53,10.13) {$\circ$};
  \fill[white] (374.20,0.00) rectangle (394.45,20.25);
  \draw[heatink!18,line width=0.25pt] (374.20,0.00) rectangle (394.45,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (384.33,10.13) {$\circ$};
  \fill[white] (396.00,0.00) rectangle (416.25,20.25);
  \draw[heatink!18,line width=0.25pt] (396.00,0.00) rectangle (416.25,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (406.12,10.13) {$\circ$};
  \fill[white] (417.80,0.00) rectangle (438.05,20.25);
  \draw[heatink!18,line width=0.25pt] (417.80,0.00) rectangle (438.05,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (427.93,10.13) {84.5};
  \fill[white] (439.60,0.00) rectangle (459.85,20.25);
  \draw[heatink!18,line width=0.25pt] (439.60,0.00) rectangle (459.85,20.25);
  \node[anchor=center,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (449.73,10.13) {85.5};
  \node[anchor=north,inner sep=0pt,outer sep=0pt,font=\scriptsize,text=heatink] at (275.32,-11.00) {$*$\ two-hour limit\qquad $\circ$\ no submission\qquad $\dagger$\ token limit or interrupted tests};
\end{tikzpicture}

